High-resolution abundance analysis of HD 140283

HD 140283 is a reference subgiant that is metal poor and confirmed to be a very old star. The abundances of this type of old star can constrain the nature and nucleosynthesis processes that occurred in its (even older) progenitors. The present study may shed light on nucleosynthesis processes yielding heavy elements early in the Galaxy. A detailed abundance analysis of a high-quality spectrum is carried out, with the intent of providing a reference on stellar lines and abundances of a very old, metal-poor subgiant. We aim to derive abundances from most available and measurable spectral lines. The analysis is carried out using high-resolution (R = 81 000) and high signal-to-noise ratio (800 < S/N/pixel < 3400) spectrum, in the wavelength range 3700 - 10475, obtained with a seven-hour exposure time, using the ESPaDOnS at the CFHT. The calculations in LTE were performed with the OSMARCS 1D atmospheric model and the spectrum synthesis code Turbospectrum, while the analysis in NLTE is based on the MULTI code. We present LTE abundances for 26 elements, and NLTE calculations for the species C I, O I, Na I, Mg I, Al I, K I, Ca I, Sr II, and Ba II lines. The abundance analysis provided an extensive line list suitable for metal-poor subgiant stars. The results for Li, CNO, alpha-, and iron peak elements are in good agreement with literature. The newly NLTE Ba abundance, along with a NLTE Eu correction and a 3D Ba correction from literature, leads to [Eu/Ba] = +0.59 +/- 0.18. This result confirms a dominant r-process contribution, possibly together with a very small contribution from the main s-process, to the neutron-capture elements in HD 140283. Overabundances of the lighter heavy elements and the high abundances derived for Ba, La, and Ce favour the operation of the weak r-process in HD 140283.

==> (inline-0) <==
\begin{longtable}{cccrrcccc}
\caption{\label{EW_measurements} 
Fe and Ti lines adopted: 
species, wavelength ({\rm \AA}), excitation potential (eV),
oscillator strengths from VALD and NIST, measured equivalent widths 
EWs (m{\rm \AA}), errors on the EWs, resulting abundances and associated errors. }\\
\hbox{Species} &  \hbox{$\lambda$({\rm\AA})} & \hbox{$\chi$$_{ex}$(eV)} 
& \hbox{log $gf_{VALD}$} & \hbox{log $gf_{NIST}$} & \hbox{EW(m\AA)} & \hbox{$\sigma$EW(m\AA)} 
& \hbox{A(X)} & \hbox{$\sigma$A(X)} \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\hbox{Species} &  \hbox{$\lambda$({\rm\AA})} & \hbox{$\chi$$_{ex}$(eV)} 
& \hbox{log $gf_{VALD}$} & \hbox{log $gf_{NIST}$} & \hbox{EW(m\AA)} & \hbox{$\sigma$EW(m\AA)} 
& \hbox{A(X)} & \hbox{$\sigma$A(X)} \\
\hline
\endhead
\hline
\endfoot
\hbox{\ion{Ti}{I}}  & 3989.757 & 0.021 & $-$0.198 & $-$0.126 &  21.37 & 0.73 & 2.73 & 0.02 \\
\hbox{\ion{Ti}{I}}  & 3998.637 & 0.048 & $-$0.056 &    0.016 &  24.37 & 0.40 & 2.69 & 0.01 \\
\hbox{\ion{Ti}{I}}  & 4533.240 & 0.848 &    0.476 &    0.476 &  16.57 & 0.39 & 2.69 & 0.01 \\
\hbox{\ion{Ti}{I}}  & 4534.776 & 0.836 &    0.280 &    0.280 &  11.62 & 0.15 & 2.69 & 0.01 \\
\hbox{\ion{Ti}{I}}  & 4656.468 & 0.000 & $-$1.345 & $-$1.283 &   2.41 & 0.10 & 2.74 & 0.02 \\
\hbox{\ion{Ti}{I}}  & 4681.908 & 0.048 & $-$1.071 & $-$1.009 &   3.66 & 0.15 & 2.70 & 0.02 \\
\hbox{\ion{Ti}{I}}  & 4981.731 & 0.848 &    0.504 &    0.504 &  18.61 & 0.25 & 2.70 & 0.01 \\
\hbox{\ion{Ti}{I}}  & 4991.067 & 0.836 &    0.380 &    0.380 &  15.63 & 0.23 & 2.71 & 0.01 \\
\hbox{\ion{Ti}{I}}  & 4999.502 & 0.826 &    0.250 &    0.250 &  12.21 & 0.17 & 2.71 & 0.01 \\
\hbox{\ion{Ti}{I}}  & 5064.652 & 0.048 & $-$0.991 & $-$0.929 &   4.75 & 0.08 & 2.71 & 0.01 \\
\hbox{\ion{Ti}{I}}  & 5173.740 & 0.000 & $-$1.118 & $-$1.070 &   4.15 & 0.09 & 2.72 & 0.01 \\
\hbox{\ion{Ti}{I}}  & 5192.969 & 0.021 & $-$1.006 & $-$0.960 &   5.14 & 0.09 & 2.73 & 0.01 \\
\hbox{\ion{Ti}{I}}  & 5210.384 & 0.048 & $-$0.884 & $-$0.850 &   5.87 & 0.11 & 2.70 & 0.01 \\
\hbox{\ion{Ti}{II}} & 3913.461 & 1.116 & $-$0.410 & $-$0.416 &  67.64 & 0.44 & 2.69 & 0.01 \\
\hbox{\ion{Ti}{II}} & 4028.338 & 1.892 & $-$0.960 & $-$0.959 &  12.21 & 0.20 & 2.67 & 0.01 \\
\hbox{\ion{Ti}{II}} & 4290.215 & 1.165 & $-$0.930 & $-$0.848 &  46.82 & 1.22 & 2.74 & 0.03 \\
\hbox{\ion{Ti}{II}} & 4394.059 & 1.221 & $-$1.770 & $-$1.784 &  11.06 & 0.40 & 2.73 & 0.02 \\
\hbox{\ion{Ti}{II}} & 4395.839 & 1.243 & $-$1.970 & $-$1.928 &   7.49 & 1.05 & 2.76 & 0.06 \\
\hbox{\ion{Ti}{II}} & 4399.765 & 1.237 & $-$1.220 & $-$1.186 &  30.09 & 0.66 & 2.75 & 0.02 \\
\hbox{\ion{Ti}{II}} & 4417.714 & 1.165 & $-$1.230 & $-$1.430 &  32.10 & 0.35 & 2.73 & 0.01 \\
\hbox{\ion{Ti}{II}} & 4418.331 & 1.237 & $-$1.990 & $-$1.965 &   6.40 & 0.15 & 2.70 & 0.01 \\
\hbox{\ion{Ti}{II}} & 4443.801 & 1.080 & $-$0.700 & $-$0.717 &  60.61 & 0.57 & 2.70 & 0.01 \\
\hbox{\ion{Ti}{II}} & 4444.555 & 1.116 & $-$2.210 & $-$2.030 &   5.38 & 0.14 & 2.72 & 0.01 \\
\hbox{\ion{Ti}{II}} & 4450.482 & 1.084 & $-$1.510 & $-$1.518 &  23.92 & 0.65 & 2.74 & 0.02 \\
\hbox{\ion{Ti}{II}} & 4464.449 & 1.161 & $-$1.810 & $-$2.080 &  11.61 & 0.27 & 2.73 & 0.01 \\
\hbox{\ion{Ti}{II}} & 4468.492 & 1.131 & $-$0.600 & $-$0.620 &  62.82 & 0.59 & 2.69 & 0.01 \\
\hbox{\ion{Ti}{II}} & 4470.853 & 1.165 & $-$2.060 & $-$2.280 &   5.66 & 0.10 & 2.64 & 0.01 \\
\hbox{\ion{Ti}{II}} & 4501.270 & 1.116 & $-$0.760 & $-$0.767 &  57.13 & 0.50 & 2.71 & 0.01 \\
\hbox{\ion{Ti}{II}} & 4533.960 & 1.237 & $-$0.540 & $-$0.770 &  59.54 & 1.28 & 2.66 & 0.03 \\
\hbox{\ion{Ti}{II}} & 4563.757 & 1.221 & $-$0.790 & $-$0.960 &  49.56 & 0.41 & 2.69 & 0.01 \\
\hbox{\ion{Ti}{II}} & 4571.971 & 1.572 & $-$0.320 & $-$0.317 &  52.66 & 0.48 & 2.63 & 0.01 \\
\hbox{\ion{Ti}{II}} & 5129.156 & 1.892 & $-$1.240 & $-$1.239 &   6.57 & 0.36 & 2.57 & 0.02 \\
\hbox{\ion{Ti}{II}} & 5185.902 & 1.893 & $-$1.490 & $-$1.487 &   4.89 & 0.11 & 2.68 & 0.01 \\
\hbox{\ion{Ti}{II}} & 5188.687 & 1.582 & $-$1.050 & $-$1.220 &  21.25 & 0.34 & 2.66 & 0.01 \\
\hbox{\ion{Ti}{II}} & 5226.538 & 1.566 & $-$1.260 & $-$1.290 &  15.23 & 0.18 & 2.67 & 0.01 \\
\hbox{\ion{Ti}{II}} & 5336.786 & 1.582 & $-$1.590 & $-$1.700 &   7.86 & 0.13 & 2.68 & 0.01 \\
\hbox{\ion{Ti}{II}} & 5381.021 & 1.566 & $-$1.920 & $-$1.921 &   3.64 & 0.08 & 2.64 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 3742.616 & 2.940 & $-$0.894 & $-$0.894 &  17.10 & 1.45 & 5.05 & 0.04 \\
\hbox{\ion{Fe}{I}}  & 3774.824 & 2.223 & $-$1.447 & $-$1.447 &  13.82 & 1.22 & 4.79 & 0.04 \\
\hbox{\ion{Fe}{I}}  & 3776.455 & 2.176 & $-$1.493 & $-$1.493 &  16.81 & 1.04 & 4.90 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 3781.186 & 2.198 & $-$1.940 & $-$1.940 &   7.14 & 0.98 & 4.93 & 0.06 \\
\hbox{\ion{Fe}{I}}  & 3786.677 & 1.011 & $-$2.225 & $-$2.225 &  38.00 & 1.50 & 5.00 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 3787.880 & 1.011 & $-$0.859 & $-$0.859 &  88.69 & 1.17 & 4.91 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 3794.339 & 2.453 & $-$1.006 & $-$1.006 &  19.16 & 0.60 & 4.75 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 3795.002 & 0.990 & $-$0.761 & $-$0.761 &  86.54 & 0.94 & 4.74 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 3805.342 & 3.301 &    0.312 &    0.313 &  39.69 & 0.86 & 4.77 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 3807.537 & 2.223 & $-$0.992 & $-$0.992 &  31.34 & 0.84 & 4.83 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 3808.728 & 2.559 & $-$1.159 & $-$1.159 &  17.27 & 0.93 & 4.95 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 3817.639 & 3.332 & $-$0.700 & $-$0.730 &  10.72 & 0.40 & 4.99 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 3821.178 & 3.267 &    0.198 &    0.198 &  37.51 & 0.99 & 4.80 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 3821.834 & 2.609 & $-$1.097 & $-$1.097 &  17.60 & 0.99 & 4.95 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 3840.437 & 0.990 & $-$0.506 & $-$0.506 & 100.34 & 1.71 & 4.76 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 3841.048 & 1.608 & $-$0.045 & $-$0.045 &  95.76 & 1.91 & 4.78 & 0.04 \\
\hbox{\ion{Fe}{I}}  & 3843.257 & 3.047 & $-$0.241 & $-$0.241 &  30.52 & 0.93 & 4.86 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 3845.169 & 2.424 & $-$1.394 & $-$1.394 &  12.00 & 0.74 & 4.86 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 3846.409 & 3.573 & $-$0.475 & $-$0.474 &   7.10 & 0.39 & 4.80 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 3846.800 & 3.252 & $-$0.016 & $-$0.016 &  31.10 & 1.59 & 4.85 & 0.04 \\
\hbox{\ion{Fe}{I}}  & 3849.966 & 1.011 & $-$0.871 & $-$0.871 &  89.65 & 1.46 & 4.92 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 3850.818 & 0.990 & $-$1.734 & $-$1.734 &  60.74 & 1.48 & 5.02 & 0.04 \\
\hbox{\ion{Fe}{I}}  & 3852.572 & 2.176 & $-$1.185 & $-$1.185 &  26.76 & 0.57 & 4.86 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 3856.371 & 0.052 & $-$1.286 & $-$1.286 & 106.06 & 0.73 & 4.82 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 3863.741 & 2.692 & $-$1.416 & $-$1.431 &   8.10 & 0.42 & 4.94 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 3865.523 & 1.011 & $-$0.982 & $-$0.982 &  84.09 & 0.75 & 4.89 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 3867.216 & 3.017 & $-$0.451 & $-$0.451 &  24.67 & 1.24 & 4.89 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 3878.018 & 0.958 & $-$0.914 & $-$0.914 &  84.72 & 0.77 & 4.79 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 3885.510 & 2.424 & $-$1.085 & $-$1.085 &  16.73 & 0.71 & 4.72 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 3891.926 & 3.415 & $-$0.734 & $-$0.734 &   5.60 & 0.34 & 4.79 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 3893.390 & 2.949 & $-$0.602 & $-$0.602 &  24.29 & 0.54 & 4.96 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 3899.707 & 0.087 & $-$1.531 & $-$1.531 &  96.90 & 0.95 & 4.89 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 3906.479 & 0.110 & $-$2.243 & $-$2.243 &  74.72 & 0.80 & 5.04 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 3907.934 & 2.759 & $-$1.117 & $-$1.117 &  13.00 & 0.58 & 4.94 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 3916.731 & 3.237 & $-$0.584 & $-$0.604 &  13.66 & 0.38 & 4.90 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 3917.181 & 0.990 & $-$2.155 & $-$2.155 &  41.86 & 0.57 & 4.98 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 3918.641 & 3.018 & $-$0.725 & $-$0.725 &  17.86 & 0.79 & 4.97 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 3920.258 & 0.121 & $-$1.746 & $-$1.746 &  91.10 & 1.31 & 5.00 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 3922.912 & 0.052 & $-$1.651 & $-$1.651 &  96.55 & 1.08 & 4.97 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 3925.644 & 2.832 & $-$1.032 & $-$1.032 &  10.67 & 0.31 & 4.82 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 3925.941 & 2.858 & $-$0.936 & $-$0.936 &  19.19 & 0.66 & 5.06 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 3930.296 & 0.087 & $-$1.491 & $-$1.491 &  93.36 & 0.72 & 4.76 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 3937.328 & 2.692 & $-$1.459 & $-$1.459 &   6.83 & 0.41 & 4.90 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 3941.275 & 3.266 & $-$1.010 & $-$0.980 &   4.87 & 0.45 & 4.85 & 0.04 \\
\hbox{\ion{Fe}{I}}  & 3942.440 & 2.845 & $-$0.951 & $-$0.950 &  13.24 & 0.47 & 4.87 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 3946.995 & 3.211 & $-$0.998 & $-$0.998 &   6.63 & 0.32 & 4.93 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 3948.097 & 3.241 & $-$0.560 & $-$0.560 &  15.46 & 0.41 & 4.94 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 3949.953 & 2.176 & $-$1.251 & $-$1.251 &  26.72 & 0.35 & 4.91 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 3951.163 & 3.274 & $-$0.299 & $-$0.299 &  16.77 & 0.41 & 4.76 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 3955.341 & 3.283 & $-$1.010 & $-$0.980 &   6.28 & 0.30 & 4.98 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 3957.018 & 3.266 & $-$0.562 & $-$0.562 &  15.71 & 0.39 & 4.97 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 3977.741 & 2.198 & $-$1.119 & $-$1.119 &  30.11 & 0.31 & 4.88 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 3985.387 & 3.301 & $-$0.993 & $-$0.993 &   3.76 & 0.19 & 4.75 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 3997.392 & 2.728 & $-$0.479 & $-$0.479 &  35.56 & 0.70 & 4.88 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 3998.052 & 2.692 & $-$0.910 & $-$0.910 &  21.60 & 0.42 & 4.94 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4005.242 & 1.557 & $-$0.610 & $-$0.610 &  78.47 & 1.08 & 4.87 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 4007.272 & 2.759 & $-$1.276 & $-$1.276 &   7.84 & 0.29 & 4.84 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4009.713 & 2.223 & $-$1.252 & $-$1.252 &  25.27 & 0.27 & 4.92 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4021.866 & 2.759 & $-$0.729 & $-$0.729 &  23.94 & 0.35 & 4.88 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4024.725 & 3.241 & $-$0.753 & $-$0.752 &  10.34 & 0.25 & 4.92 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4030.488 & 3.211 & $-$0.555 & $-$0.555 &  15.53 & 0.44 & 4.90 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4063.594 & 1.557 &    0.062 &    0.062 & 105.47 & 1.36 & 4.76 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4073.762 & 3.266 & $-$0.902 & $-$0.902 &   7.27 & 0.14 & 4.92 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4079.838 & 2.858 & $-$1.360 & $-$1.360 &   5.72 & 0.20 & 4.87 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4098.176 & 3.241 & $-$0.879 & $-$0.879 &   6.76 & 0.16 & 4.83 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4107.488 & 2.832 & $-$0.879 & $-$0.879 &  18.38 & 0.26 & 4.94 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4118.545 & 3.573 &    0.215 &    0.215 &  28.95 & 0.40 & 4.85 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4120.206 & 2.990 & $-$1.267 & $-$1.267 &   6.42 & 0.13 & 4.95 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4121.802 & 2.832 & $-$1.450 & $-$1.450 &   6.83 & 0.15 & 5.01 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4132.058 & 1.608 & $-$0.675 & $-$0.675 &  77.88 & 1.09 & 4.94 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 4132.899 & 2.845 & $-$1.006 & $-$1.006 &  15.31 & 0.33 & 4.98 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4134.677 & 2.832 & $-$0.649 & $-$0.649 &  26.79 & 0.42 & 4.94 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4136.997 & 3.415 & $-$0.453 & $-$0.452 &  10.28 & 0.20 & 4.78 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4139.927 & 0.990 & $-$3.629 & $-$3.629 &   2.72 & 0.12 & 4.94 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4143.414 & 3.047 & $-$0.204 & $-$0.204 &  34.04 & 0.70 & 4.86 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4143.868 & 1.557 & $-$0.511 & $-$0.511 &  83.25 & 0.87 & 4.86 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4147.669 & 1.485 & $-$2.104 & $-$2.104 &  22.53 & 0.28 & 4.95 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4152.169 & 0.958 & $-$3.232 & $-$3.232 &   8.71 & 0.72 & 5.05 & 0.04 \\
\hbox{\ion{Fe}{I}}  & 4153.900 & 3.397 & $-$0.321 & $-$0.321 &  18.17 & 0.73 & 4.92 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4154.498 & 2.832 & $-$0.688 & $-$0.688 &  22.97 & 1.16 & 4.87 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 4154.805 & 3.368 & $-$0.400 & $-$0.400 &  17.16 & 0.31 & 4.94 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4156.799 & 2.832 & $-$0.809 & $-$0.808 &  22.82 & 0.92 & 4.99 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4157.780 & 3.417 & $-$0.403 & $-$0.403 &  14.31 & 0.46 & 4.89 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4175.636 & 2.845 & $-$0.827 & $-$0.827 &  20.73 & 0.31 & 4.97 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4176.566 & 3.368 & $-$0.805 & -------- &  11.50 & 0.22 & 5.13 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4181.754 & 2.832 & $-$0.371 & $-$0.371 &  38.36 & 0.61 & 4.92 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4182.382 & 3.017 & $-$1.180 & $-$1.180 &   5.73 & 0.10 & 4.83 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4184.891 & 2.832 & $-$0.869 & $-$0.869 &  16.72 & 0.21 & 4.87 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4187.039 & 2.449 & $-$0.548 & $-$0.548 &  46.37 & 0.58 & 4.85 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4187.795 & 2.425 & $-$0.554 & $-$0.554 &  48.61 & 0.65 & 4.88 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4191.430 & 2.469 & $-$0.666 & $-$0.666 &  38.74 & 0.40 & 4.84 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4195.329 & 3.332 & $-$0.492 & $-$0.492 &  16.15 & 0.72 & 4.96 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4196.208 & 3.397 & $-$0.696 & $-$0.696 &   8.81 & 0.27 & 4.92 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4199.095 & 3.047 &    0.155 &    0.156 &  48.24 & 0.53 & 4.82 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4200.924 & 3.397 & $-$0.827 & $-$0.827 &   4.91 & 0.13 & 4.78 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4202.029 & 1.485 & $-$0.708 & $-$0.708 &  79.76 & 1.04 & 4.90 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 4203.985 & 2.845 & $-$1.010 & $-$1.010 &  16.11 & 0.33 & 5.00 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4210.343 & 2.482 & $-$0.928 & $-$0.928 &  30.98 & 0.42 & 4.95 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4213.647 & 2.845 & $-$1.290 & $-$1.250 &   6.46 & 0.16 & 4.83 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4216.183 & 0.000 & $-$3.356 & $-$3.356 &  36.01 & 0.37 & 5.02 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4217.545 & 3.430 & $-$0.484 & $-$0.484 &  12.13 & 0.24 & 4.90 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4219.360 & 3.573 &    0.000 &    0.000 &  23.40 & 0.38 & 4.92 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4220.341 & 3.071 & $-$1.311 & $-$1.311 &   3.93 & 0.19 & 4.84 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4222.213 & 2.450 & $-$0.967 & $-$0.967 &  28.60 & 0.24 & 4.90 & 0.00 \\
\hbox{\ion{Fe}{I}}  & 4224.171 & 3.368 & $-$0.506 & $-$0.506 &  13.73 & 0.22 & 4.92 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4225.454 & 3.417 & $-$0.510 & $-$0.510 &  12.82 & 0.32 & 4.94 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4233.602 & 2.482 & $-$0.604 & $-$0.604 &  43.12 & 0.62 & 4.87 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4235.937 & 2.425 & $-$0.341 & $-$0.341 &  57.48 & 0.55 & 4.84 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4238.810 & 3.397 & $-$0.233 & $-$0.233 &  19.40 & 0.40 & 4.86 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4247.425 & 3.368 & $-$0.239 & $-$0.239 &  22.47 & 0.58 & 4.92 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4250.119 & 2.469 & $-$0.405 & $-$0.405 &  52.17 & 0.63 & 4.84 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4250.787 & 1.557 & $-$0.714 & $-$0.714 &  76.42 & 0.91 & 4.88 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4260.474 & 2.399 &    0.109 &    0.077 &  75.77 & 1.32 & 4.74 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 4271.760 & 1.485 & $-$0.164 & $-$0.164 & 102.25 & 1.79 & 4.83 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 4282.403 & 2.176 & $-$0.779 & $-$0.779 &  46.68 & 0.74 & 4.85 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4325.762 & 1.608 &    0.006 &    0.006 & 101.33 & 2.76 & 4.75 & 0.05 \\
\hbox{\ion{Fe}{I}}  & 4337.046 & 1.557 & $-$1.695 & $-$1.695 &  33.69 & 0.32 & 4.86 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4352.734 & 2.223 & $-$1.287 & $-$1.287 &  25.17 & 0.62 & 4.92 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4375.930 & 0.000 & $-$3.031 & $-$3.031 &  53.28 & 0.53 & 5.05 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4383.545 & 1.485 &    0.200 &    0.200 & 122.49 & 2.23 & 4.76 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 4388.407 & 3.602 & $-$0.682 & $-$0.682 &   6.67 & 0.22 & 4.96 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4404.750 & 1.557 & $-$0.142 & $-$0.142 & 100.59 & 1.42 & 4.82 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 4415.122 & 1.608 & $-$0.615 & $-$0.615 &  81.79 & 1.02 & 4.93 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4427.310 & 0.052 & $-$2.924 & $-$3.044 &  52.82 & 1.09 & 4.98 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 4430.614 & 2.223 & $-$1.659 & $-$1.659 &  13.27 & 0.24 & 4.92 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4442.339 & 2.198 & $-$1.255 & $-$1.255 &  29.20 & 0.39 & 4.94 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4443.194 & 2.858 & $-$1.043 & $-$1.043 &  12.05 & 0.21 & 4.88 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4447.717 & 2.223 & $-$1.342 & $-$1.342 &  24.09 & 0.26 & 4.93 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4454.381 & 2.831 & $-$1.299 & $-$1.299 &   8.18 & 0.19 & 4.92 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4461.653 & 0.087 & $-$3.210 & $-$3.210 &  40.26 & 0.49 & 5.03 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4466.551 & 2.832 & $-$0.600 & $-$0.600 &  28.88 & 0.30 & 4.91 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4469.375 & 3.654 & $-$0.477 & $-$0.477 &   9.74 & 0.29 & 4.98 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4476.018 & 2.845 & $-$0.819 & $-$0.819 &  27.47 & 0.33 & 5.10 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4484.220 & 3.603 & $-$0.864 & $-$0.864 &   5.86 & 0.20 & 5.08 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4489.739 & 0.121 & $-$3.966 & $-$3.966 &  10.98 & 0.20 & 5.02 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4494.563 & 2.198 & $-$1.136 & $-$1.136 &  33.59 & 0.36 & 4.91 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4528.614 & 2.176 & $-$0.822 & $-$0.822 &  49.46 & 0.82 & 4.90 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4531.148 & 1.485 & $-$2.155 & $-$2.155 &  22.05 & 0.46 & 4.95 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4547.847 & 3.547 & $-$1.012 & $-$1.012 &   4.45 & 0.14 & 5.04 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4592.651 & 1.557 & $-$2.449 & $-$2.449 &  12.08 & 0.20 & 4.99 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4602.941 & 1.485 & $-$2.209 & $-$2.220 &  20.65 & 0.36 & 4.96 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4607.646 & 3.266 & $-$1.467 & -------- &   3.23 & 0.14 & 5.07 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4619.288 & 3.603 & $-$1.120 & $-$1.080 &   2.81 & 0.12 & 4.99 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4625.045 & 3.241 & $-$1.340 & -------- &   3.28 & 0.17 & 4.93 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4632.911 & 1.608 & $-$2.913 & $-$2.913 &   4.12 & 0.16 & 4.99 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4637.503 & 3.283 & $-$1.390 & $-$1.340 &   3.37 & 0.11 & 5.03 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4638.010 & 3.603 & $-$1.119 & $-$1.119 &   2.94 & 0.12 & 5.01 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4647.434 & 2.949 & $-$1.351 & $-$1.351 &   6.15 & 0.13 & 4.94 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4668.134 & 3.266 & $-$1.210 & -------- &   5.16 & 0.14 & 5.03 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4678.846 & 3.603 & $-$0.833 & $-$0.833 &   6.50 & 0.13 & 5.08 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4707.274 & 3.241 & $-$1.080 & -------- &   7.42 & 0.49 & 5.04 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 4733.591 & 1.485 & $-$2.988 & $-$2.987 &   4.57 & 0.10 & 4.98 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4736.773 & 3.211 & $-$0.752 & $-$0.752 &  13.49 & 0.15 & 4.97 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4789.651 & 3.547 & $-$0.958 & $-$0.958 &   3.82 & 0.17 & 4.90 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4871.318 & 2.865 & $-$0.363 & $-$0.362 &  36.07 & 0.48 & 4.82 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4872.138 & 2.882 & $-$0.567 & $-$0.567 &  27.10 & 0.40 & 4.85 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4890.755 & 2.876 & $-$0.394 & $-$0.394 &  35.57 & 0.61 & 4.85 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4891.492 & 2.851 & $-$0.112 & $-$0.112 &  49.75 & 0.85 & 4.82 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4903.310 & 2.882 & $-$0.926 & $-$0.926 &  15.62 & 0.21 & 4.89 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4918.994 & 2.865 & $-$0.342 & $-$0.342 &  38.12 & 0.42 & 4.84 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4920.503 & 2.833 &    0.068 &    0.068 &  58.75 & 0.85 & 4.79 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4924.770 & 2.279 & $-$2.241 & $-$2.114 &   4.49 & 0.10 & 5.01 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4938.814 & 2.876 & $-$1.077 & $-$1.077 &  11.74 & 0.21 & 4.89 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4939.686 & 0.859 & $-$3.340 & $-$3.340 &   8.91 & 0.14 & 5.00 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4946.388 & 3.368 & $-$1.170 & -------- &   4.00 & 0.10 & 4.96 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4957.298 & 2.851 & $-$0.408 & $-$0.408 &  36.61 & 0.37 & 4.86 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4957.596 & 2.808 &    0.233 &    0.233 &  68.92 & 1.14 & 4.80 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 4966.089 & 3.332 & $-$0.871 & $-$0.871 &   8.80 & 0.18 & 4.99 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4982.500 & 4.103 &    0.156 & -------- &   9.85 & 0.25 & 4.77 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4983.250 & 4.154 & $-$0.122 & -------- &   5.37 & 0.09 & 4.81 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4983.853 & 4.103 & $-$0.006 & -------- &   7.52 & 0.22 & 4.80 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4985.253 & 3.929 & $-$0.560 & $-$0.560 &   5.01 & 0.14 & 4.99 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4985.547 & 2.865 & $-$1.332 & $-$1.331 &   6.47 & 0.15 & 4.84 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 4994.129 & 0.915 & $-$3.080 & $-$3.080 &  13.01 & 0.14 & 4.98 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5001.863 & 3.882 &    0.010 & $-$0.010 &  12.84 & 0.26 & 4.83 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5006.119 & 2.833 & $-$0.638 & $-$0.615 &  27.47 & 0.40 & 4.87 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5012.068 & 0.859 & $-$2.642 & $-$2.642 &  31.79 & 0.53 & 5.01 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5014.942 & 3.943 & $-$0.303 & $-$0.303 &   7.94 & 0.11 & 4.97 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5022.235 & 3.984 & $-$0.530 & $-$0.560 &   4.84 & 0.14 & 5.00 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5041.071 & 0.958 & $-$3.087 & $-$3.087 &  13.36 & 0.26 & 5.05 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5041.756 & 1.485 & $-$2.203 & $-$2.203 &  21.54 & 0.47 & 4.95 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5049.819 & 2.279 & $-$1.355 & $-$1.355 &  21.97 & 0.32 & 4.91 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5051.634 & 0.915 & $-$2.795 & $-$2.795 &  22.35 & 0.26 & 4.99 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5065.018 & 4.256 &    0.005 & -------- &   6.23 & 0.56 & 4.84 & 0.04 \\
\hbox{\ion{Fe}{I}}  & 5074.748 & 4.220 & $-$0.200 & $-$0.230 &   7.74 & 0.29 & 5.12 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 5078.975 & 4.301 & $-$0.292 & -------- &   4.71 & 0.29 & 5.06 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 5079.740 & 0.990 & $-$3.220 & $-$3.220 &   8.32 & 0.28 & 4.97 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 5083.338 & 0.958 & $-$2.958 & $-$2.958 &  15.40 & 0.16 & 4.99 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5098.698 & 2.176 & $-$2.026 & $-$2.026 &   9.82 & 0.30 & 5.05 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5110.413 & 0.000 & $-$3.760 & $-$3.760 &  24.41 & 0.32 & 5.08 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5123.720 & 1.011 & $-$3.068 & $-$3.068 &  11.22 & 0.15 & 4.99 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5127.359 & 0.915 & $-$3.307 & $-$3.307 &   8.73 & 0.10 & 5.01 & 0.00 \\
\hbox{\ion{Fe}{I}}  & 5150.839 & 0.990 & $-$3.003 & $-$3.037 &   9.78 & 0.12 & 4.83 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5151.911 & 1.011 & $-$3.322 & $-$3.322 &   6.51 & 0.21 & 4.98 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 5162.273 & 4.178 &    0.020 & -------- &  11.83 & 0.15 & 5.06 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5166.282 & 0.000 & $-$4.195 & $-$4.195 &  10.23 & 0.11 & 5.04 & 0.00 \\
\hbox{\ion{Fe}{I}}  & 5171.596 & 1.485 & $-$1.793 & $-$1.793 &  40.71 & 0.46 & 4.97 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5191.455 & 3.038 & $-$0.551 & $-$0.551 &  21.66 & 0.29 & 4.83 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5192.344 & 2.998 & $-$0.421 & $-$0.421 &  28.17 & 0.35 & 4.82 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5194.941 & 1.557 & $-$2.090 & $-$2.090 &  23.77 & 0.31 & 4.96 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5216.274 & 1.608 & $-$2.150 & $-$2.150 &  19.25 & 0.24 & 4.95 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5232.940 & 2.940 & $-$0.058 & $-$0.057 &  47.67 & 0.70 & 4.80 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5266.555 & 2.998 & $-$0.386 & $-$0.385 &  30.49 & 0.51 & 4.84 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5269.537 & 0.859 & $-$1.321 & $-$1.321 &  94.01 & 1.15 & 5.09 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 5281.790 & 3.038 & $-$0.834 & $-$0.834 &  13.15 & 0.18 & 4.84 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5283.621 & 3.241 & $-$0.432 & $-$0.525 &  18.73 & 0.32 & 4.83 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5302.299 & 3.283 & $-$0.720 & $-$0.720 &  10.01 & 0.17 & 4.83 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5307.361 & 1.608 & $-$2.987 & $-$2.987 &   3.44 & 0.13 & 4.94 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 5324.179 & 3.211 & $-$0.103 & $-$0.103 &  32.72 & 0.39 & 4.81 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5328.038 & 0.915 & $-$1.466 & $-$1.466 &  85.35 & 1.27 & 5.09 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 5328.531 & 1.557 & $-$1.850 & $-$1.850 &  33.75 & 1.24 & 4.94 & 0.03 \\
\hbox{\ion{Fe}{I}}  & 5339.929 & 3.266 & $-$0.647 & $-$0.720 &  12.56 & 0.15 & 4.86 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5367.466 & 4.415 &    0.443 &    0.443 &  11.06 & 0.21 & 4.83 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5369.961 & 4.371 &    0.536 &    0.536 &  13.82 & 0.27 & 4.80 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5371.489 & 0.958 & $-$1.645 & $-$1.645 &  77.72 & 0.86 & 5.12 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 5383.369 & 4.312 &    0.645 &    0.645 &  18.41 & 0.27 & 4.79 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5393.167 & 3.241 & $-$0.715 & $-$0.715 &  11.68 & 0.19 & 4.86 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5397.128 & 0.915 & $-$1.993 & $-$1.993 &  63.17 & 0.74 & 5.07 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 5404.151 & 4.434 &    0.523 &    0.523 &  18.00 & 0.43 & 5.02 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5405.775 & 0.990 & $-$1.844 & $-$1.844 &  66.26 & 0.78 & 5.07 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 5415.199 & 4.386 &    0.642 &    0.642 &  16.19 & 0.41 & 4.79 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5424.068 & 4.320 &    0.520 & -------- &  20.08 & 0.24 & 4.97 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5429.696 & 0.958 & $-$1.879 & $-$1.879 &  67.57 & 0.95 & 5.10 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 5434.524 & 1.011 & $-$2.122 & $-$2.122 &  51.18 & 0.42 & 5.03 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5446.916 & 0.990 & $-$1.914 & $-$1.914 &  64.52 & 0.90 & 5.10 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 5497.516 & 1.011 & $-$2.849 & $-$2.849 &  18.52 & 0.22 & 5.01 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5501.465 & 0.958 & $-$3.047 & $-$3.047 &  13.89 & 0.13 & 5.00 & 0.00 \\
\hbox{\ion{Fe}{I}}  & 5506.779 & 0.990 & $-$2.797 & $-$2.797 &  20.73 & 0.23 & 5.00 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5569.618 & 3.417 & $-$0.486 & $-$0.486 &  12.49 & 0.22 & 4.83 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5572.842 & 3.396 & $-$0.275 & $-$0.275 &  19.18 & 0.35 & 4.82 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5576.089 & 3.430 & $-$1.000 & $-$0.940 &   6.10 & 0.09 & 5.01 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5586.756 & 3.368 & $-$0.120 & $-$0.144 &  26.27 & 0.31 & 4.82 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 5615.644 & 3.332 &    0.050 &    0.050 &  33.93 & 0.84 & 4.79 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 6136.615 & 2.453 & $-$1.400 & $-$1.400 &  17.04 & 0.45 & 4.93 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 6137.691 & 2.588 & $-$1.403 & $-$1.403 &  13.68 & 0.19 & 4.95 & 0.04 \\
\hbox{\ion{Fe}{I}}  & 6191.558 & 2.433 & $-$1.417 & $-$1.416 &  14.74 & 0.43 & 4.85 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 6219.281 & 2.198 & $-$2.433 & $-$2.433 &   3.03 & 0.28 & 4.87 & 0.04 \\
\hbox{\ion{Fe}{I}}  & 6230.723 & 2.559 & $-$1.281 & $-$1.281 &  19.55 & 0.48 & 4.99 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 6252.555 & 2.404 & $-$1.687 & $-$1.687 &  10.99 & 0.27 & 4.94 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 6393.601 & 2.433 & $-$1.432 & $-$1.576 &  14.40 & 0.21 & 4.84 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 6400.001 & 3.602 & $-$0.290 & $-$0.290 &  13.86 & 0.50 & 4.84 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 6421.350 & 2.279 & $-$2.027 & $-$2.027 &   7.47 & 0.27 & 4.96 & 0.02 \\
\hbox{\ion{Fe}{I}}  & 6430.846 & 2.176 & $-$2.006 & $-$2.006 &  10.04 & 0.18 & 4.97 & 0.01 \\
\hbox{\ion{Fe}{I}}  & 6494.980 & 2.404 & $-$1.273 & $-$1.273 &  25.26 & 0.36 & 4.97 & 0.01 \\
\hbox{\ion{Fe}{II}} & 4178.855 & 2.583 & $-$2.500 & $-$2.440 &  17.15 & 0.29 & 4.97 & 0.01 \\
\hbox{\ion{Fe}{II}} & 4233.163 & 2.583 & $-$1.900 & $-$1.810 &  42.23 & 0.73 & 4.97 & 0.02 \\
\hbox{\ion{Fe}{II}} & 4385.379 & 2.778 & $-$2.680 & $-$2.600 &  12.66 & 0.37 & 5.16 & 0.01 \\
\hbox{\ion{Fe}{II}} & 4416.818 & 2.778 & $-$2.410 & $-$2.600 &  10.82 & 0.22 & 4.81 & 0.01 \\
\hbox{\ion{Fe}{II}} & 4489.185 & 2.828 & $-$2.970 & $-$3.000 &   4.95 & 0.26 & 5.04 & 0.02 \\
\hbox{\ion{Fe}{II}} & 4491.400 & 2.856 & $-$2.700 & $-$2.640 &   6.95 & 0.18 & 4.96 & 0.01 \\
\hbox{\ion{Fe}{II}} & 4508.281 & 2.856 & $-$2.250 & $-$2.300 &  15.60 & 0.24 & 4.91 & 0.01 \\
\hbox{\ion{Fe}{II}} & 4515.334 & 2.844 & $-$2.450 & $-$2.360 &  12.11 & 0.28 & 4.97 & 0.01 \\
\hbox{\ion{Fe}{II}} & 4520.221 & 2.807 & $-$2.600 & $-$2.600 &  11.18 & 0.24 & 5.04 & 0.01 \\
\hbox{\ion{Fe}{II}} & 4522.628 & 2.844 & $-$2.030 & $-$1.990 &  22.92 & 0.36 & 4.89 & 0.01 \\
\hbox{\ion{Fe}{II}} & 4541.518 & 2.856 & $-$2.790 & $-$3.000 &   4.66 & 0.15 & 4.86 & 0.01 \\
\hbox{\ion{Fe}{II}} & 4555.888 & 2.828 & $-$2.160 & $-$2.250 &  15.66 & 0.20 & 4.79 & 0.01 \\
\hbox{\ion{Fe}{II}} & 4576.328 & 2.844 & $-$2.920 & $-$2.920 &   4.45 & 0.22 & 4.95 & 0.02 \\
\hbox{\ion{Fe}{II}} & 4582.835 & 2.844 & $-$3.090 & $-$3.060 &   2.68 & 0.15 & 4.89 & 0.02 \\
\hbox{\ion{Fe}{II}} & 4583.829 & 2.807 & $-$1.860 & $-$1.740 &  36.21 & 0.36 & 4.99 & 0.01 \\
\hbox{\ion{Fe}{II}} & 4731.439 & 2.891 & $-$3.000 & $-$3.100 &   3.70 & 0.11 & 4.99 & 0.01 \\
\hbox{\ion{Fe}{II}} & 4923.922 & 2.891 & $-$1.320 & $-$1.210 &  57.37 & 0.70 & 4.97 & 0.02 \\
\hbox{\ion{Fe}{II}} & 5018.435 & 2.891 & $-$1.220 & $-$1.350 &  65.85 & 0.96 & 5.06 & 0.02 \\
\hbox{\ion{Fe}{II}} & 5197.568 & 3.230 & $-$2.100 & $-$2.050 &  10.82 & 0.15 & 4.90 & 0.01 \\
\hbox{\ion{Fe}{II}} & 5234.624 & 3.221 & $-$2.230 & $-$2.210 &  12.89 & 0.23 & 5.11 & 0.01 \\
\end{longtable}

\newpage

\scalefont{1.0}
\begin{longtable}{cccrrrr}
\caption{\label{linelist} Line list used in the present analysis:
species, wavelength ({\rm \AA}), oscillator strengths, 
excitation potential (eV), and resulting abundances line by line.}\\
\hline\hline
\hbox{Species} &  \hbox{$\lambda$({\rm\AA})} & \hbox{$\chi$$_{ex}$(eV)}&
\hbox{log $gf$} & \hbox{A(X)} & \hbox{[X/H]} & \hbox{[X/Fe]} \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\hbox{Species} &  \hbox{$\lambda$({\rm\AA})} & \hbox{$\chi$$_{ex}$(eV)}&
\hbox{log $gf$}  & \hbox{A(X)} & \hbox{[X/H]} & \hbox{[X/Fe]} \\
\hline
\endhead
\hline
\endfoot
\hbox{\ion{Li}{I}}  & 6103.538 & 1.848 &    0.101 & $+$2.07 & $+$1.02 & $+$3.61 \\
\hbox{\ion{Li}{I}}  & 6707.761 & 0.000 & $-$0.009 & $+$2.20 & $+$1.15 & $+$3.74 \\
\hbox{\ion{C}{I}}   & 8335.148 & 7.685 & $-$0.420 & $+$6.47 & $-$1.96 & $+$0.63 \\
\hbox{\ion{C}{I}}   & 9061.433 & 7.483 & $-$0.346 & $+$6.42 & $-$2.01 & $+$0.58 \\
\hbox{\ion{C}{I}}   & 9062.487 & 7.480 & $-$0.456 & $+$6.44 & $-$1.99 & $+$0.60 \\
\hbox{[\ion{O}{I}]} & 6300.311 & 0.000 & $-$9.716 & $+$6.95 & $-$1.74 & $+$0.85 \\
\hbox{\ion{O}{I}}   & 7771.941 & 9.146 &    0.369 & $+$7.12 & $-$1.57 & $+$1.02 \\
\hbox{\ion{O}{I}}   & 7774.161 & 9.146 &    0.223 & $+$7.06 & $-$1.63 & $+$0.96 \\
\hbox{\ion{O}{I}}   & 7775.388 & 9.146 &    0.001 & $+$7.08 & $-$1.61 & $+$0.98 \\
\hbox{\ion{O}{I}}   & 8446.359 & 9.521 &    0.236 & $+$7.17 & $-$1.52 & $+$1.07 \\
\hbox{\ion{Na}{I}}  & 4982.813 & 2.104 & $-$0.962 & $+$3.50 & $-$2.74 & $-$0.15 \\
\hbox{\ion{Na}{I}}  & 5682.633 & 2.102 & $-$0.706 & $+$3.70 & $-$2.54 & $+$0.05 \\
\hbox{\ion{Na}{I}}  & 5889.950 & 0.000 &    0.108 & $+$3.70 & $-$2.54 & $+$0.05 \\
\hbox{\ion{Na}{I}}  & 5895.924 & 0.000 & $-$0.194 & $+$3.66 & $-$2.58 & $+$0.01 \\
\hbox{\ion{Na}{I}}  & 8194.824 & 2.104 &    0.492 & $+$3.53 & $-$2.71 & $-$0.12 \\
\hbox{\ion{Mg}{I}}  & 3829.355 & 2.709 & $-$0.227 & $+$5.20 & $-$2.40 & $+$0.19 \\
\hbox{\ion{Mg}{I}}  & 3832.304 & 2.712 &    0.125 & $+$5.15 & $-$2.45 & $+$0.14 \\
\hbox{\ion{Mg}{I}}  & 3838.292 & 2.717 &    0.397 & $+$5.20 & $-$2.40 & $+$0.19 \\
\hbox{\ion{Mg}{I}}  & 4057.505 & 4.346 & $-$0.900 & $+$5.33 & $-$2.27 & $+$0.32 \\
\hbox{\ion{Mg}{I}}  & 4167.271 & 4.346 & $-$0.745 & $+$5.28 & $-$2.32 & $+$0.27 \\
\hbox{\ion{Mg}{I}}  & 4571.096 & 0.000 & $-$5.623 & $+$5.30 & $-$2.30 & $+$0.29 \\
\hbox{\ion{Mg}{I}}  & 4702.991 & 4.346 & $-$0.440 & $+$5.32 & $-$2.28 & $+$0.31 \\
\hbox{\ion{Mg}{I}}  & 5172.684 & 2.712 & $-$0.393 & $+$5.22 & $-$2.38 & $+$0.21 \\
\hbox{\ion{Mg}{I}}  & 5183.604 & 2.717 & $-$0.167 & $+$5.20 & $-$2.40 & $+$0.19 \\
\hbox{\ion{Mg}{I}}  & 5528.405 & 4.346 & $-$0.498 & $+$5.34 & $-$2.26 & $+$0.33 \\
\hbox{\ion{Mg}{I}}  & 5711.088 & 4.346 & $-$1.724 & $+$5.33 & $-$2.27 & $+$0.32 \\
\hbox{\ion{Mg}{I}}  & 8806.756 & 4.346 & $-$0.134 & $+$5.42 & $-$2.18 & $+$0.41 \\
\hbox{\ion{Mg}{II}} & 4481.126 & 8.864 &    0.749 & $+$5.63 & $-$1.97 & $+$0.62 \\
\hbox{\ion{Mg}{II}} & 4481.150 & 8.864 & $-$0.553 & $+$5.68 & $-$1.92 & $+$0.67 \\
\hbox{\ion{Al}{I}}  & 3944.006 & 0.000 & $-$0.635 & $+$2.95 & $-$3.50 & $-$0.91 \\
\hbox{\ion{Al}{I}}  & 3961.520 & 0.014 & $-$0.333 & $+$2.96 & $-$3.49 & $-$0.90 \\
\hbox{\ion{Si}{I}}  & 3905.523 & 1.909 & $-$1.041 & $+$5.30 & $-$2.21 & $+$0.38 \\
\hbox{\ion{Si}{I}}  & 4102.936 & 1.909 & $-$3.140 & $+$5.30 & $-$2.21 & $+$0.38 \\
\hbox{\ion{Si}{I}}  & 5645.613 & 4.930 & $-$2.043 & $+$5.30 & $-$2.21 & $+$0.38 \\
\hbox{\ion{Si}{I}}  & 5684.484 & 4.954 & $-$1.553 & $+$5.28 & $-$2.23 & $+$0.36 \\
\hbox{\ion{Si}{I}}  & 7034.903 & 5.871 & $-$0.783 & $+$5.32 & $-$2.19 & $+$0.40 \\
\hbox{\ion{Si}{II}} & 6371.370 & 8.121 & $-$0.044 & $+$5.35 & $-$2.16 & $+$0.43 \\
\hbox{\ion{K}{I}}   & 7698.965 & 0.000 & $-$0.169 & $+$2.98 & $-$2.05 & $+$0.54 \\
\hbox{\ion{Ca}{I}}  & 4108.526 & 2.709 & $-$0.824 & $+$4.10 & $-$2.24 & $+$0.35 \\
\hbox{\ion{Ca}{I}}  & 4226.728 & 0.000 &    0.244 & $+$3.90 & $-$2.44 & $+$0.15 \\
\hbox{\ion{Ca}{I}}  & 4283.011 & 1.886 & $-$0.220 & $+$4.13 & $-$2.21 & $+$0.38 \\
\hbox{\ion{Ca}{I}}  & 4289.367 & 1.879 & $-$0.300 & $+$4.03 & $-$2.31 & $+$0.28 \\
\hbox{\ion{Ca}{I}}  & 4302.528 & 1.899 &    0.280 & $+$3.95 & $-$2.39 & $+$0.20 \\
\hbox{\ion{Ca}{I}}  & 4318.652 & 1.899 & $-$0.211 & $+$4.00 & $-$2.34 & $+$0.25 \\
\hbox{\ion{Ca}{I}}  & 4355.079 & 2.709 & $-$0.420 & $+$3.96 & $-$2.38 & $+$0.21 \\
\hbox{\ion{Ca}{I}}  & 4425.437 & 1.879 & $-$0.357 & $+$4.00 & $-$2.34 & $+$0.25 \\
\hbox{\ion{Ca}{I}}  & 4434.957 & 1.886 & $-$0.007 & $+$3.99 & $-$2.35 & $+$0.24 \\
\hbox{\ion{Ca}{I}}  & 4435.679 & 1.886 & $-$0.517 & $+$4.03 & $-$2.31 & $+$0.28 \\
\hbox{\ion{Ca}{I}}  & 4454.779 & 1.899 &    0.258 & $+$3.99 & $-$2.35 & $+$0.24 \\
\hbox{\ion{Ca}{I}}  & 4455.887 & 1.899 & $-$0.519 & $+$4.04 & $-$2.30 & $+$0.29 \\
\hbox{\ion{Ca}{I}}  & 4526.928 & 2.709 & $-$0.548 & $+$4.10 & $-$2.24 & $+$0.35 \\
\hbox{\ion{Ca}{I}}  & 4578.551 & 2.521 & $-$0.697 & $+$4.06 & $-$2.28 & $+$0.31 \\
\hbox{\ion{Ca}{I}}  & 5188.844 & 2.933 & $-$0.075 & $+$4.04 & $-$2.30 & $+$0.29 \\
\hbox{\ion{Ca}{I}}  & 5261.704 & 2.521 & $-$0.579 & $+$4.02 & $-$2.32 & $+$0.27 \\
\hbox{\ion{Ca}{I}}  & 5262.241 & 2.521 & $-$0.471 & $+$4.02 & $-$2.32 & $+$0.27 \\
\hbox{\ion{Ca}{I}}  & 5265.556 & 2.523 & $-$0.113 & $+$3.99 & $-$2.35 & $+$0.24 \\
\hbox{\ion{Ca}{I}}  & 5349.465 & 2.709 & $-$0.310 & $+$4.04 & $-$2.30 & $+$0.29 \\
\hbox{\ion{Ca}{I}}  & 5512.980 & 2.933 & $-$0.464 & $+$4.05 & $-$2.29 & $+$0.30 \\
\hbox{\ion{Ca}{I}}  & 5581.965 & 2.523 & $-$0.555 & $+$4.04 & $-$2.30 & $+$0.29 \\
\hbox{\ion{Ca}{I}}  & 5588.749 & 2.526 &    0.358 & $+$3.98 & $-$2.36 & $+$0.23 \\
\hbox{\ion{Ca}{I}}  & 5590.114 & 2.521 & $-$0.571 & $+$4.05 & $-$2.29 & $+$0.30 \\
\hbox{\ion{Ca}{I}}  & 5594.462 & 2.523 &    0.097 & $+$3.99 & $-$2.35 & $+$0.24 \\
\hbox{\ion{Ca}{I}}  & 5601.277 & 2.526 & $-$0.523 & $+$4.01 & $-$2.33 & $+$0.26 \\
\hbox{\ion{Ca}{I}}  & 5857.451 & 2.933 &    0.240 & $+$4.07 & $-$2.27 & $+$0.32 \\
\hbox{\ion{Ca}{I}}  & 6102.723 & 1.879 & $-$0.793 & $+$4.05 & $-$2.29 & $+$0.30 \\
\hbox{\ion{Ca}{I}}  & 6122.217 & 1.886 & $-$0.316 & $+$4.06 & $-$2.28 & $+$0.31 \\
\hbox{\ion{Ca}{I}}  & 6162.173 & 1.899 & $-$0.090 & $+$4.03 & $-$2.31 & $+$0.28 \\
\hbox{\ion{Ca}{I}}  & 6169.563 & 2.526 & $-$0.478 & $+$4.06 & $-$2.28 & $+$0.31 \\
\hbox{\ion{Ca}{I}}  & 6439.075 & 2.526 &    0.390 & $+$3.99 & $-$2.35 & $+$0.24 \\
\hbox{\ion{Ca}{I}}  & 6455.598 & 2.523 & $-$1.290 & $+$4.00 & $-$2.34 & $+$0.25 \\
\hbox{\ion{Ca}{I}}  & 6462.567 & 2.523 &    0.262 & $+$3.97 & $-$2.37 & $+$0.22 \\
\hbox{\ion{Ca}{I}}  & 6471.668 & 2.526 & $-$0.590 & $+$4.04 & $-$2.30 & $+$0.29 \\
\hbox{\ion{Ca}{I}}  & 6493.781 & 2.521 & $-$0.109 & $+$4.01 & $-$2.33 & $+$0.26 \\
\hbox{\ion{Ca}{I}}  & 6499.650 & 2.523 & $-$0.818 & $+$4.08 & $-$2.26 & $+$0.33 \\
\hbox{\ion{Ca}{I}}  & 6717.681 & 2.709 & $-$0.524 & $+$4.06 & $-$2.28 & $+$0.31 \\
\hbox{\ion{Ca}{I}}  & 7148.150 & 2.709 &    0.137 & $+$4.08 & $-$2.26 & $+$0.33 \\
\hbox{\ion{Ca}{I}}  & 7326.145 & 2.933 & $-$0.208 & $+$4.05 & $-$2.29 & $+$0.30 \\
\hbox{\ion{Ca}{II}} & 8927.356 & 7.050 &    0.811 & $+$4.43 & $-$1.91 & $+$0.68 \\
\hbox{\ion{Sc}{I}}  & 4020.392 & 0.000 &    0.199 & $+$0.65 & $-$2.50 & $+$0.09 \\
\hbox{\ion{Sc}{I}}  & 4023.677 & 0.021 &    0.381 & $+$0.50 & $-$2.65 & $-$0.06 \\
\hbox{\ion{Sc}{II}} & 3843.049 & 0.008 & $-$1.730 & $+$0.88 & $-$2.27 & $+$0.32 \\
\hbox{\ion{Sc}{II}} & 4246.820 & 0.315 &    0.242 & $+$0.83 & $-$2.32 & $+$0.27 \\
\hbox{\ion{Sc}{II}} & 4294.764 & 0.605 & $-$1.390 & $+$0.80 & $-$2.35 & $+$0.24 \\
\hbox{\ion{Sc}{II}} & 4305.711 & 0.595 & $-$1.300 & $+$0.65 & $-$2.50 & $+$0.09 \\
\hbox{\ion{Sc}{II}} & 4314.082 & 0.618 & $-$0.100 & $+$0.82 & $-$2.33 & $+$0.26 \\
\hbox{\ion{Sc}{II}} & 4320.745 & 0.605 & $-$0.250 & $+$0.77 & $-$2.38 & $+$0.21 \\
\hbox{\ion{Sc}{II}} & 4324.998 & 0.595 & $-$0.440 & $+$0.76 & $-$2.39 & $+$0.20 \\
\hbox{\ion{Sc}{II}} & 4374.462 & 0.618 & $-$0.420 & $+$0.83 & $-$2.32 & $+$0.27 \\
\hbox{\ion{Sc}{II}} & 4400.386 & 0.605 & $-$0.540 & $+$0.82 & $-$2.33 & $+$0.26 \\
\hbox{\ion{Sc}{II}} & 4415.544 & 0.595 & $-$0.670 & $+$0.80 & $-$2.35 & $+$0.24 \\
\hbox{\ion{Sc}{II}} & 4431.362 & 0.605 & $-$1.970 & $+$0.75 & $-$2.40 & $+$0.19 \\
\hbox{\ion{Sc}{II}} & 4670.406 & 1.357 & $-$0.580 & $+$0.72 & $-$2.43 & $+$0.16 \\
\hbox{\ion{Sc}{II}} & 5031.010 & 1.357 & $-$0.400 & $+$0.68 & $-$2.47 & $+$0.12 \\
\hbox{\ion{Sc}{II}} & 5239.811 & 1.455 & $-$0.770 & $+$0.67 & $-$2.48 & $+$0.11 \\
\hbox{\ion{Sc}{II}} & 5526.785 & 1.768 &    0.020 & $+$0.67 & $-$2.48 & $+$0.11 \\
\hbox{\ion{Sc}{II}} & 5641.000 & 1.500 & $-$1.130 & $+$0.74 & $-$2.41 & $+$0.18 \\
\hbox{\ion{Sc}{II}} & 5657.896 & 1.507 & $-$0.600 & $+$0.62 & $-$2.53 & $+$0.06 \\
\hbox{\ion{Sc}{II}} & 5667.149 & 1.500 & $-$1.310 & $+$0.75 & $-$2.40 & $+$0.19 \\
\hbox{\ion{Sc}{II}} & 5684.202 & 1.507 & $-$1.070 & $+$0.60 & $-$2.55 & $+$0.04 \\
\hbox{\ion{V}{I}}   & 4111.774 & 0.301 &    0.408 & $+$1.38 & $-$2.55 & $+$0.04 \\
\hbox{\ion{V}{I}}   & 4115.176 & 0.287 &    0.071 & $+$1.40 & $-$2.53 & $+$0.06 \\
\hbox{\ion{V}{I}}   & 4379.230 & 0.301 &    0.580 & $+$1.42 & $-$2.51 & $+$0.08 \\
\hbox{\ion{V}{I}}   & 4389.976 & 0.275 &    0.200 & $+$1.46 & $-$2.47 & $+$0.12 \\
\hbox{\ion{V}{I}}   & 4408.193 & 0.275 &    0.020 & $+$1.44 & $-$2.49 & $+$0.10 \\
\hbox{\ion{V}{I}}   & 4460.291 & 0.301 & $-$0.150 & $+$1.55 & $-$2.38 & $+$0.21 \\
\hbox{\ion{V}{I}}   & 4594.124 & 0.069 & $-$0.670 & $+$1.40 & $-$2.53 & $+$0.06 \\
\hbox{\ion{V}{II}}  & 3899.128 & 1.805 & $-$0.770 & $+$1.80 & $-$2.13 & $+$0.46 \\
\hbox{\ion{V}{II}}  & 3903.252 & 1.476 & $-$0.910 & $+$1.55 & $-$2.38 & $+$0.21 \\
\hbox{\ion{V}{II}}  & 3916.404 & 1.428 & $-$1.070 & $+$1.91 & $-$2.02 & $+$0.57 \\
\hbox{\ion{V}{II}}  & 3951.957 & 1.476 & $-$0.730 & $+$1.60 & $-$2.33 & $+$0.26 \\
\hbox{\ion{V}{II}}  & 3997.110 & 1.476 & $-$1.200 & $+$1.66 & $-$2.27 & $+$0.32 \\
\hbox{\ion{V}{II}}  & 4002.928 & 1.428 & $-$1.440 & $+$1.75 & $-$2.18 & $+$0.41 \\
\hbox{\ion{V}{II}}  & 4005.702 & 1.817 & $-$0.450 & $+$1.65 & $-$2.28 & $+$0.31 \\
\hbox{\ion{V}{II}}  & 4023.377 & 1.805 & $-$0.610 & $+$1.68 & $-$2.25 & $+$0.34 \\
\hbox{\ion{Cr}{I}}  & 3908.756 & 1.004 & $-$1.050 & $+$2.97 & $-$2.67 & $-$0.08 \\
\hbox{\ion{Cr}{I}}  & 3928.639 & 1.004 & $-$1.310 & $+$3.00 & $-$2.64 & $-$0.05 \\
\hbox{\ion{Cr}{I}}  & 3963.688 & 2.544 &    0.620 & $+$3.07 & $-$2.57 & $+$0.02 \\
\hbox{\ion{Cr}{I}}  & 4254.332 & 0.000 & $-$0.090 & $+$2.95 & $-$2.69 & $-$0.10 \\
\hbox{\ion{Cr}{I}}  & 4274.796 & 0.000 & $-$0.220 & $+$2.90 & $-$2.74 & $-$0.15 \\
\hbox{\ion{Cr}{I}}  & 4289.716 & 0.000 & $-$0.370 & $+$2.92 & $-$2.72 & $-$0.13 \\
\hbox{\ion{Cr}{I}}  & 4337.552 & 0.968 & $-$1.090 & $+$2.94 & $-$2.70 & $-$0.11 \\
\hbox{\ion{Cr}{I}}  & 4344.496 & 1.004 & $-$0.650 & $+$2.89 & $-$2.75 & $-$0.16 \\
\hbox{\ion{Cr}{I}}  & 4496.842 & 0.941 & $-$1.140 & $+$3.00 & $-$2.64 & $-$0.05 \\
\hbox{\ion{Cr}{I}}  & 4545.945 & 0.941 & $-$1.370 & $+$2.94 & $-$2.70 & $-$0.11 \\
\hbox{\ion{Cr}{I}}  & 4600.748 & 1.004 & $-$1.250 & $+$2.96 & $-$2.68 & $-$0.09 \\
\hbox{\ion{Cr}{I}}  & 4616.124 & 0.983 & $-$1.190 & $+$2.97 & $-$2.67 & $-$0.08 \\
\hbox{\ion{Cr}{I}}  & 4626.173 & 0.968 & $-$1.330 & $+$3.00 & $-$2.64 & $-$0.05 \\
\hbox{\ion{Cr}{I}}  & 4646.162 & 1.030 & $-$0.740 & $+$2.97 & $-$2.67 & $-$0.08 \\
\hbox{\ion{Cr}{I}}  & 4651.284 & 0.983 & $-$1.460 & $+$2.97 & $-$2.67 & $-$0.08 \\
\hbox{\ion{Cr}{I}}  & 4652.157 & 1.004 & $-$1.040 & $+$3.00 & $-$2.64 & $-$0.05 \\
\hbox{\ion{Cr}{I}}  & 4756.112 & 3.104 &    0.090 & $+$3.30 & $-$2.34 & $+$0.25 \\
\hbox{\ion{Cr}{I}}  & 4789.335 & 2.544 & $-$0.330 & $+$2.85 & $-$2.79 & $-$0.20 \\
\hbox{\ion{Cr}{I}}  & 5204.511 & 0.941 & $-$0.190 & $+$2.98 & $-$2.66 & $-$0.07 \\
\hbox{\ion{Cr}{I}}  & 5206.038 & 0.941 &    0.020 & $+$2.95 & $-$2.69 & $-$0.10 \\
\hbox{\ion{Cr}{I}}  & 5208.419 & 0.941 &    0.170 & $+$2.95 & $-$2.69 & $-$0.10 \\
\hbox{\ion{Cr}{I}}  & 5237.351 & 5.662 & $-$1.836 & $+$3.33 & $-$2.31 & $+$0.28 \\
\hbox{\ion{Cr}{I}}  & 5247.565 & 0.961 & $-$1.590 & $+$2.92 & $-$2.72 & $-$0.13 \\
\hbox{\ion{Cr}{I}}  & 5296.691 & 0.983 & $-$1.360 & $+$2.92 & $-$2.72 & $-$0.13 \\
\hbox{\ion{Cr}{I}}  & 5298.272 & 0.983 & $-$1.140 & $+$2.90 & $-$2.74 & $-$0.15 \\
\hbox{\ion{Cr}{I}}  & 5345.801 & 1.004 & $-$0.950 & $+$2.91 & $-$2.73 & $-$0.14 \\
\hbox{\ion{Cr}{I}}  & 5348.315 & 1.004 & $-$1.210 & $+$2.89 & $-$2.75 & $-$0.16 \\
\hbox{\ion{Cr}{I}}  & 5409.772 & 1.030 & $-$0.670 & $+$2.93 & $-$2.71 & $-$0.12 \\
\hbox{\ion{Cr}{II}} & 4558.650 & 4.073 & $-$0.449 & $+$3.15 & $-$2.49 & $+$0.10 \\
\hbox{\ion{Cr}{II}} & 4588.199 & 4.071 & $-$0.845 & $+$3.32 & $-$2.32 & $+$0.27 \\
\hbox{\ion{Cr}{II}} & 4634.070 & 4.072 & $-$1.236 & $+$3.40 & $-$2.24 & $+$0.35 \\
\hbox{\ion{Cr}{II}} & 4824.127 & 3.871 & $-$1.085 & $+$3.38 & $-$2.26 & $+$0.33 \\
\hbox{\ion{Cr}{II}} & 4848.235 & 3.864 & $-$1.280 & $+$3.33 & $-$2.31 & $+$0.28 \\
\hbox{\ion{Cr}{II}} & 4876.399 & 3.854 & $-$1.580 & $+$3.28 & $-$2.36 & $+$0.23 \\
\hbox{\ion{Cr}{II}} & 5313.563 & 4.074 & $-$1.779 & $+$3.35 & $-$2.29 & $+$0.30 \\
\hbox{\ion{Mn}{I}}  & 4030.753 & 0.000 & $-$0.480 & $+$2.30 & $-$3.13 & $-$0.54 \\
\hbox{\ion{Mn}{I}}  & 4033.062 & 0.000 & $-$0.617 & $+$2.29 & $-$3.14 & $-$0.55 \\
\hbox{\ion{Mn}{I}}  & 4034.483 & 0.000 & $-$0.812 & $+$2.35 & $-$3.08 & $-$0.49 \\
\hbox{\ion{Mn}{I}}  & 4041.355 & 2.114 &    0.285 & $+$2.57 & $-$2.86 & $-$0.27 \\
\hbox{\ion{Mn}{I}}  & 4048.743 & 2.164 & $-$0.130 & $+$2.46 & $-$2.97 & $-$0.38 \\
\hbox{\ion{Mn}{I}}  & 4055.544 & 2.143 & $-$0.070 & $+$2.58 & $-$2.85 & $-$0.26 \\
\hbox{\ion{Mn}{I}}  & 4082.939 & 2.178 & $-$0.354 & $+$2.59 & $-$2.84 & $-$0.25 \\
\hbox{\ion{Mn}{I}}  & 4451.586 & 2.888 &    0.278 & $+$2.58 & $-$2.85 & $-$0.26 \\
\hbox{\ion{Mn}{I}}  & 4458.254 & 3.073 &    0.042 & $+$2.50 & $-$2.93 & $-$0.34 \\
\hbox{\ion{Mn}{I}}  & 4754.042 & 2.282 & $-$0.086 & $+$2.54 & $-$2.89 & $-$0.30 \\
\hbox{\ion{Mn}{I}}  & 4761.512 & 2.953 & $-$0.138 & $+$2.55 & $-$2.88 & $-$0.29 \\
\hbox{\ion{Mn}{I}}  & 4762.367 & 2.888 &    0.425 & $+$2.45 & $-$2.98 & $-$0.39 \\
\hbox{\ion{Mn}{I}}  & 4765.846 & 2.941 & $-$0.080 & $+$2.65 & $-$2.78 & $-$0.19 \\
\hbox{\ion{Mn}{I}}  & 4766.418 & 2.920 &    0.100 & $+$2.65 & $-$2.78 & $-$0.19 \\
\hbox{\ion{Mn}{I}}  & 4783.427 & 2.298 &    0.042 & $+$2.56 & $-$2.87 & $-$0.28 \\
\hbox{\ion{Mn}{I}}  & 4823.524 & 2.319 &    0.144 & $+$2.57 & $-$2.86 & $-$0.27 \\
\hbox{\ion{Co}{I}}  & 3842.046 & 0.923 & $-$0.770 & $+$2.76 & $-$2.23 & $+$0.36 \\
\hbox{\ion{Co}{I}}  & 3845.461 & 0.923 &    0.010 & $+$2.70 & $-$2.29 & $+$0.30 \\
\hbox{\ion{Co}{I}}  & 3861.160 & 1.049 & $-$0.890 & $+$2.50 & $-$2.49 & $+$0.10 \\
\hbox{\ion{Co}{I}}  & 3873.114 & 0.432 & $-$0.660 & $+$3.03 & $-$1.96 & $+$0.63 \\
\hbox{\ion{Co}{I}}  & 3873.955 & 0.514 & $-$0.870 & $+$2.90 & $-$2.09 & $+$0.50 \\
\hbox{\ion{Co}{I}}  & 3881.875 & 0.582 & $-$1.130 & $+$2.67 & $-$2.32 & $+$0.27 \\
\hbox{\ion{Co}{I}}  & 3894.073 & 1.049 &    0.100 & $+$2.57 & $-$2.42 & $+$0.17 \\
\hbox{\ion{Co}{I}}  & 3941.729 & 0.432 & $-$2.030 & $+$2.70 & $-$2.29 & $+$0.30 \\
\hbox{\ion{Co}{I}}  & 3995.302 & 0.923 & $-$0.220 & $+$2.70 & $-$2.29 & $+$0.30 \\
\hbox{\ion{Co}{I}}  & 3997.900 & 1.049 & $-$0.870 & $+$2.60 & $-$2.39 & $+$0.20 \\
\hbox{\ion{Co}{I}}  & 4020.898 & 0.432 & $-$2.070 & $+$2.78 & $-$2.21 & $+$0.38 \\
\hbox{\ion{Co}{I}}  & 4092.384 & 0.923 & $-$0.940 & $+$2.53 & $-$2.46 & $+$0.13 \\
\hbox{\ion{Co}{I}}  & 4110.530 & 1.049 & $-$1.080 & $+$2.52 & $-$2.47 & $+$0.12 \\
\hbox{\ion{Co}{I}}  & 4118.767 & 1.049 & $-$0.490 & $+$2.68 & $-$2.31 & $+$0.28 \\
\hbox{\ion{Co}{I}}  & 4121.311 & 0.923 & $-$0.320 & $+$2.76 & $-$2.23 & $+$0.36 \\
\hbox{\ion{Co}{I}}  & 4190.703 & 0.000 & $-$3.036 & $+$2.86 & $-$2.13 & $+$0.46 \\
\hbox{\ion{Co}{I}}  & 4530.954 & 2.928 &    0.152 & $+$2.55 & $-$2.44 & $+$0.15 \\
\hbox{\ion{Ni}{I}}  & 3775.565 & 0.423 & $-$1.393 & $+$3.80 & $-$2.42 & $+$0.17 \\
\hbox{\ion{Ni}{I}}  & 3783.524 & 0.423 & $-$1.310 & $+$3.80 & $-$2.42 & $+$0.17 \\
\hbox{\ion{Ni}{I}}  & 3792.330 & 0.275 & $-$3.240 & $+$3.80 & $-$2.42 & $+$0.17 \\
\hbox{\ion{Ni}{I}}  & 3807.138 & 0.423 & $-$1.180 & $+$3.82 & $-$2.40 & $+$0.19 \\
\hbox{\ion{Ni}{I}}  & 3831.687 & 0.423 & $-$2.257 & $+$3.80 & $-$2.42 & $+$0.17 \\
\hbox{\ion{Ni}{I}}  & 3858.292 & 0.423 & $-$0.970 & $+$3.80 & $-$2.42 & $+$0.17 \\
\hbox{\ion{Ni}{I}}  & 4401.538 & 3.193 &    0.040 & $+$3.78 & $-$2.44 & $+$0.15 \\
\hbox{\ion{Ni}{I}}  & 4470.472 & 3.399 & $-$0.310 & $+$3.70 & $-$2.52 & $+$0.07 \\
\hbox{\ion{Ni}{I}}  & 4604.982 & 3.480 & $-$0.250 & $+$3.71 & $-$2.51 & $+$0.08 \\
\hbox{\ion{Ni}{I}}  & 4648.646 & 3.420 & $-$0.100 & $+$3.71 & $-$2.51 & $+$0.08 \\
\hbox{\ion{Ni}{I}}  & 4686.207 & 3.597 & $-$0.580 & $+$3.70 & $-$2.52 & $+$0.07 \\
\hbox{\ion{Ni}{I}}  & 4703.803 & 3.658 & $-$0.735 & $+$3.85 & $-$2.37 & $+$0.22 \\
\hbox{\ion{Ni}{I}}  & 4714.408 & 3.380 &    0.260 & $+$3.72 & $-$2.50 & $+$0.09 \\
\hbox{\ion{Ni}{I}}  & 4752.415 & 3.658 & $-$0.700 & $+$3.85 & $-$2.37 & $+$0.22 \\
\hbox{\ion{Ni}{I}}  & 4754.756 & 3.635 & $-$0.970 & $+$3.75 & $-$2.47 & $+$0.12 \\
\hbox{\ion{Ni}{I}}  & 4756.510 & 3.480 & $-$0.270 & $+$3.74 & $-$2.48 & $+$0.11 \\
\hbox{\ion{Ni}{I}}  & 4786.531 & 3.420 & $-$0.160 & $+$3.68 & $-$2.54 & $+$0.05 \\
\hbox{\ion{Ni}{I}}  & 4806.984 & 3.679 & $-$0.640 & $+$3.75 & $-$2.47 & $+$0.12 \\
\hbox{\ion{Ni}{I}}  & 4829.016 & 3.542 & $-$0.330 & $+$3.76 & $-$2.46 & $+$0.13 \\
\hbox{\ion{Ni}{I}}  & 4831.169 & 3.606 & $-$0.320 & $+$3.71 & $-$2.51 & $+$0.08 \\
\hbox{\ion{Ni}{I}}  & 4904.407 & 3.542 & $-$0.170 & $+$3.76 & $-$2.46 & $+$0.13 \\
\hbox{\ion{Ni}{I}}  & 4918.362 & 3.841 & $-$0.240 & $+$3.80 & $-$2.42 & $+$0.17 \\
\hbox{\ion{Ni}{I}}  & 4925.559 & 3.655 & $-$0.770 & $+$3.85 & $-$2.37 & $+$0.22 \\
\hbox{\ion{Ni}{I}}  & 4935.831 & 3.941 & $-$0.350 & $+$3.85 & $-$2.37 & $+$0.22 \\
\hbox{\ion{Ni}{I}}  & 4937.341 & 3.606 & $-$0.390 & $+$3.71 & $-$2.51 & $+$0.08 \\
\hbox{\ion{Ni}{I}}  & 4980.166 & 3.606 &    0.070 & $+$3.69 & $-$2.53 & $+$0.06 \\
\hbox{\ion{Ni}{I}}  & 4984.112 & 3.796 &    0.226 & $+$3.65 & $-$2.57 & $+$0.02 \\
\hbox{\ion{Ni}{I}}  & 4998.218 & 3.606 & $-$0.690 & $+$3.78 & $-$2.44 & $+$0.15 \\
\hbox{\ion{Ni}{I}}  & 5017.568 & 3.539 & $-$0.020 & $+$3.70 & $-$2.52 & $+$0.07 \\
\hbox{\ion{Ni}{I}}  & 5035.357 & 3.635 &    0.290 & $+$3.70 & $-$2.52 & $+$0.07 \\
\hbox{\ion{Ni}{I}}  & 5081.107 & 3.847 &    0.300 & $+$3.79 & $-$2.43 & $+$0.16 \\
\hbox{\ion{Ni}{I}}  & 5084.089 & 3.679 &    0.030 & $+$3.72 & $-$2.50 & $+$0.09 \\
\hbox{\ion{Ni}{I}}  & 5115.389 & 3.834 & $-$0.110 & $+$3.80 & $-$2.42 & $+$0.17 \\
\hbox{\ion{Ni}{I}}  & 5137.070 & 1.676 & $-$1.990 & $+$3.84 & $-$2.38 & $+$0.21 \\
\hbox{\ion{Ni}{I}}  & 5146.480 & 3.706 & $-$0.060 & $+$3.73 & $-$2.49 & $+$0.10 \\
\hbox{\ion{Ni}{I}}  & 5155.762 & 3.898 &    0.011 & $+$3.68 & $-$2.54 & $+$0.05 \\
\hbox{\ion{Ni}{I}}  & 5168.656 & 3.699 & $-$0.430 & $+$3.70 & $-$2.52 & $+$0.07 \\
\hbox{\ion{Ni}{I}}  & 5176.559 & 3.898 & $-$0.440 & $+$3.70 & $-$2.52 & $+$0.07 \\
\hbox{\ion{Ni}{I}}  & 5476.900 & 1.826 & $-$0.890 & $+$3.83 & $-$2.39 & $+$0.20 \\
\hbox{\ion{Ni}{I}}  & 6176.807 & 4.088 & $-$0.260 & $+$3.84 & $-$2.38 & $+$0.21 \\
\hbox{\ion{Ni}{I}}  & 6191.171 & 1.676 & $-$2.353 & $+$3.71 & $-$2.51 & $+$0.08 \\
\hbox{\ion{Ni}{I}}  & 6643.629 & 1.676 & $-$2.300 & $+$3.80 & $-$2.42 & $+$0.17 \\
\hbox{\ion{Ni}{I}}  & 6767.768 & 1.826 & $-$2.170 & $+$3.77 & $-$2.45 & $+$0.14 \\
\hbox{\ion{Ni}{II}} & 3769.459 & 3.104 & $-$1.662 & $+$3.88 & $-$2.34 & $+$0.25 \\
\hbox{\ion{Zn}{I}}  & 4722.153 & 4.030 & $-$0.370 & $+$2.22 & $-$2.34 & $+$0.25 \\
\hbox{\ion{Zn}{I}}  & 4810.528 & 4.078 & $-$0.150 & $+$2.22 & $-$2.34 & $+$0.25 \\
\hbox{\ion{Sr}{II}} & 4077.719 & 0.000 &    0.170 & $+$0.12 & $-$2.75 & $-$0.16 \\
\hbox{\ion{Sr}{II}} & 4215.519 & 0.000 & $-$0.170 & $+$0.10 & $-$2.77 & $-$0.18 \\
\hbox{\ion{Sr}{II}} &10327.311 & 1.839 & $-$0.250 & $+$0.09 & $-$2.78 & $-$0.19 \\
\hbox{\ion{Y}{II}}  & 3774.331 & 0.130 &    0.210 & $-$0.65 & $-$2.86 & $-$0.27 \\
\hbox{\ion{Y}{II}}  & 3788.700 & 0.100 & $-$0.070 & $-$0.85 & $-$3.06 & $-$0.47 \\
\hbox{\ion{Y}{II}}  & 3950.352 & 0.104 & $-$0.490 & $-$0.76 & $-$2.97 & $-$0.38 \\
\hbox{\ion{Y}{II}}  & 4374.935 & 0.409 &    0.160 & $-$0.85 & $-$3.06 & $-$0.47 \\
\hbox{\ion{Y}{II}}  & 4883.690 & 1.080 &    0.070 & $-$0.77 & $-$2.98 & $-$0.39 \\
\hbox{\ion{Zr}{II}} & 3836.762 & 0.559 & $-$0.060 & $-$0.15 & $-$2.73 & $-$0.14 \\
\hbox{\ion{Zr}{II}} & 4208.977 & 0.713 & $-$0.460 & $-$0.02 & $-$2.60 & $-$0.01 \\
\hbox{\ion{Zr}{II}} & 4443.008 & 1.486 & $-$0.330 & $-$0.05 & $-$2.63 & $-$0.04 \\
\hbox{\ion{Ba}{II}} & 4554.033 & 0.000 &    0.140 & $-$1.20 & $-$3.38 & $-$0.79 \\
\hbox{\ion{Ba}{II}} & 4934.076 & 0.000 & $-$0.160 & $-$1.23 & $-$3.41 & $-$0.82 \\
\hbox{\ion{Ba}{II}} & 6141.710 & 0.704 &    0.000 & $-$0.99 & $-$3.17 & $-$0.58 \\
\hbox{\ion{Ba}{II}} & 6496.900 & 0.604 & $-$0.320 & $-$0.96 & $-$3.14 & $-$0.55 \\
\hbox{\ion{La}{II}} & 4123.220 & 0.321 &    0.130 &$<-$1.85 & $<-$2.95& $<-$0.36 \\
\hbox{\ion{Ce}{II}} & 4083.220 & 0.701 &    0.270 & $-$0.65 & $-$2.23 & $+$0.36 \\
\hbox{\ion{Ce}{II}} & 4222.597 & 0.122 & $-$0.150 & $-$1.00 & $-$2.58 & $+$0.01 \\
\end{longtable}

\scalefont{1.0}
\begin{longtable}{cccrrccrrc}
\caption{\label{HFSconstants} Hyperfine coupling constants for the lines 
retained in this analysis.}\\
\hline\hline
\hbox{} &  \hbox{} & \multicolumn{4}{|c|}{Lower level} & \multicolumn{4}{|c|}{Upper level} \\
\hbox{Iso.} &  \hbox{Lines ({\rm\AA})} & \hbox{J} & \hbox{A (MHz)} & \hbox{B (MHz)} 
& \hbox{ref.} & \hbox{J} & \hbox{A (MHz)} & \hbox{B (MHz)} & \hbox{ref.} \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\hbox{} &  \hbox{} & \multicolumn{4}{|c|}{Lower level} & \multicolumn{4}{|c|}{Upper level} \\
\hbox{Iso.} &  \hbox{Lines ({\rm\AA})} & \hbox{J} & \hbox{A (MHz)} & \hbox{B (MHz)} 
& \hbox{ref.} & \hbox{J} & \hbox{A (MHz)} & \hbox{B (MHz)} & \hbox{ref.} \\
\hline
\endhead
\hline
\endfoot
\hbox{$^{23}$\ion{Na}{I}}  & 4982.813 & $3/2$ & 18.53     & 2.721     & 1 & $5/2$ &          &       &  \\
\hbox{$^{23}$\ion{Na}{I}}  & 5682.633 & $3/2$ & 18.53     & 2.721     & 1 & $3/2$ &          &       &  \\
\hbox{$^{23}$\ion{Na}{I}}  & 5889.950 & $1/2$ & 888.3     &           & 2 & $3/2$ & 18.53    & 2.721 & 1 \\
\hbox{$^{23}$\ion{Na}{I}}  & 5895.924 & $1/2$ & 888.3     &           & 2 & $1/2$ & 94.3485  &       & 1 \\
\hbox{$^{23}$\ion{Na}{I}}  & 8194.824 & $3/2$ & 18.53     & 2.721     & 1 & $5/2$ &          &       &  \\
\hbox{$^{27}$\ion{Al}{I}}  & 3944.006 & $1/2$ & 502.0346  &           & 3 & $1/2$ & 431.84   &       & 4 \\
\hbox{$^{27}$\ion{Al}{I}}  & 3961.520 & $3/2$ & 94.27723  & 18.91898  & 3 & $1/2$ & 431.84   &       & 4 \\
\hbox{$^{39}$\ion{K}{I}}   & 7698.965 & $1/2$ & 230.85986 &           & 5 & $1/2$ & 27.78    &       & 6 \\
\hbox{$^{45}$\ion{Sc}{I}}  & 4020.392 & $3/2$ & 269.558   & $-$26.36  & 7 & $3/2$ & $-$275.8 &       & 8 \\
\hbox{$^{45}$\ion{Sc}{I}}  & 4023.677 & $5/2$ & 109.033   & $-$37.373 & 7 & $5/2$ & 33.0     &       & 8 \\
\hbox{$^{45}$\ion{Sc}{II}} & 3843.049 & $2$   & 510       & $-$30     & 9 & $2$   & 215.7    & 18    & 9 \\
\hbox{$^{45}$\ion{Sc}{II}} & 4246.820 & $2$   & 128.2     & $-$39     & 9 & $2$   & 215.7    & 18    & 9 \\
\hbox{$^{45}$\ion{Sc}{II}} & 4294.764 & $3$   & 113.674   & $-$12.615 & 10 & $3$   & 99.73    & 21.495& 11 \\
\hbox{$^{45}$\ion{Sc}{II}} & 4305.711 & $2$   & 290.669   & $-$10.54  & 10 & $2$   & 125.423  & 8.769 & 11 \\
\hbox{$^{45}$\ion{Sc}{II}} & 4314.082 & $4$   & 38.357    & $-$16.456 & 10 & $3$   & 99.73    & 21.495& 11 \\
\hbox{$^{45}$\ion{Sc}{II}} & 4320.745 & $3$   & 113.674   & $-$12.615 & 10 & $2$   & 125.423  & 8.769 & 11 \\
\hbox{$^{45}$\ion{Sc}{II}} & 4324.998 & $2$   & 290.669   & $-$10.54  & 10 & $1$   & 304.788  & 3.824 & 11 \\
\hbox{$^{45}$\ion{Sc}{II}} & 4374.462 & $4$   & 38.357    & $-$16.456 & 10 & $4$   & 102.3    & $-$84 & 9 \\
\hbox{$^{45}$\ion{Sc}{II}} & 4400.386 & $3$   & 113.674   & $-$12.615 & 10 & $3$   & 205.4    & $-$70 & 9 \\
\hbox{$^{45}$\ion{Sc}{II}} & 4415.544 & $2$   & 290.669   & $-$10.54  & 10 & $2$   & 366.8    & $-$40 & 9 \\
\hbox{$^{45}$\ion{Sc}{II}} & 4431.362 & $3$   & 113.674   & $-$12.615 & 10 & $2$   & 366.8    & $-$40 & 9  \\
\hbox{$^{45}$\ion{Sc}{II}} & 4670.406 & $2$   & 149.361   & 7.818     & 10 & $3$   & 191.1    & $-$82 & 9 \\
\hbox{$^{45}$\ion{Sc}{II}} & 5031.010 & $2$   & 149.361   & 7.818     & 10 & $1$   &          &       &   \\
%\hbox{$^{45}$\ion{Sc}{II}} & 5239.811 & $5/2$ & 109.033   & $-$37.373 &   & $5/2$ & 33.0     &       &   \\
\hbox{$^{45}$\ion{Sc}{II}} & 5526.785 & $4$   & 135.232   & $-$63.439 & 10 & $3$   & 191.1    & $-$82 & 9 \\
\hbox{$^{45}$\ion{Sc}{II}} & 5641.000 & $1$   & $-$107.501& $-$12.297 & 10 & $2$   & 106.117  & $-$20.2& 11 \\
\hbox{$^{45}$\ion{Sc}{II}} & 5657.896 & $2$   & $-$27.732 & 22.127    & 10 & $2$   & 106.117  & $-$20.2& 11 \\
\hbox{$^{45}$\ion{Sc}{II}} & 5667.149 & $1$   & $-$107.501& $-$12.297 & 10 & $1$   & 255.155  & 11.753 & 11 \\
\hbox{$^{45}$\ion{Sc}{II}} & 5684.202 & $1$   & $-$107.501& $-$12.297 & 10 & $1$   & 255.155  & 11.753 & 11 \\
\hbox{$^{51}$\ion{V}{I}}   & 4111.774 & $9/2$ & 406.854   & 14.721    & 12 & $9/2$ & 96.3     &        & 13 \\
\hbox{$^{51}$\ion{V}{I}}   & 4115.176 & $7/2$ & 382.368   & 2.22      & 12 & $7/2$ & 58.0     &        & 13 \\
\hbox{$^{51}$\ion{V}{I}}   & 4379.230 & $9/2$ & 406.854   & 14.721    & 12 &$11/2$ & 63.0     &        & 13 \\
\hbox{$^{51}$\ion{V}{I}}   & 4389.976 & $5/2$ & 373.595   & $-$2.575  & 12 & $7/2$ & 75.8     &        & 13 \\
\hbox{$^{51}$\ion{V}{I}}   & 4408.193 & $5/2$ & 373.595   & $-$2.575  & 12 & $5/2$ & 104      &        & 13 \\
\hbox{$^{51}$\ion{V}{I}}   & 4460.291 & $9/2$ & 406.854   & 14.721    & 12 & $7/2$ & 104.2    &        & 13 \\
\hbox{$^{51}$\ion{V}{I}}   & 4594.124 & $9/2$ & 227.133   & 7.958     & 12 &$11/2$ & 448.669  &        & 14 \\
\hbox{$^{51}$\ion{V}{II}}  & 3899.128 & $4$   & 150       &           & 15 & $3$   & 301.13   &        & 16 \\
\hbox{$^{51}$\ion{V}{II}}  & 3903.252 & $2$   &           &           &    & $3$   & 75       &        & 15 \\
\hbox{$^{51}$\ion{V}{II}}  & 3916.404 & $1$   & $-$73.33  &           & 16 & $2$   & 300.37   &        & 16 \\
\hbox{$^{51}$\ion{V}{II}}  & 3951.957 & $2$   &           &           &    & $3$   & 160.22   &        & 16 \\
\hbox{$^{51}$\ion{V}{II}}  & 3997.110 & $2$   &           &           &    & $3$   & 147      &        & 15 \\
\hbox{$^{51}$\ion{V}{II}}  & 4002.928 & $1$   & $-$73.33  &           & 16 & $1$   & 715.84   &        & 16 \\
\hbox{$^{51}$\ion{V}{II}}  & 4005.702 & $5$   & 436.1     &           & 16 & $5$   & 213.51   &        & 16 \\
\hbox{$^{51}$\ion{V}{II}}  & 4023.377 & $4$   & 150       &           & 15 & $4$   & 304.11   &        & 16 \\
\hbox{$^{139}$\ion{La}{II}}& 4123.220 & $2$   & $-$8.694  & 56.6608   & 17 & $3$   & 259.0207 & 114.2209& 17 \\
\end{longtable}
